Deconstructing Self-Supervised Monocular Reconstruction: The Design Decisions that Matter

This paper presents an open and comprehensive framework to systematically evaluate state-of-the-art contributions to self-supervised monocular depth estimation. This includes pretraining, backbone, architectural design choices and loss functions. Many papers in this field claim novelty in either architecture design or loss formulation. However, simply updating the backbone of historical systems results in relative improvements of 25%, allowing them to outperform the majority of existing systems. A systematic evaluation of papers in this field was not straightforward. The need to compare like-with-like in previous papers means that longstanding errors in the evaluation protocol are ubiquitous in the field. It is likely that many papers were not only optimized for particular datasets, but also for errors in the data and evaluation criteria. To aid future research in this area, we release a modular codebase (https://github.com/jspenmar/monodepth_benchmark), allowing for easy evaluation of alternate design decisions against corrected data and evaluation criteria. We re-implement, validate and re-evaluate 16 state-of-the-art contributions and introduce a new dataset (SYNS-Patches) containing dense outdoor depth maps in a variety of both natural and urban scenes. This allows for the computation of informative metrics in complex regions such as depth boundaries.

==> Figures/abl_bb.tex <==
% Bakcbone Ablation - Relative Improvement

\includegraphics[width=1\linewidth]{Abl/bb}

\mycaption{Backbone Ablation}{%
We show the relative performance improvement in F-Score, MAE, LogSI and AbsRel obtained by different backbone architectures and pretraining methods. 
Most existing papers limit their backbone to a pretrained ResNet-18, resulting in limited improvements.
Full results in \tbl{abl_bb}.
}


==> Figures/data.tex <==
% Dataset - Distribution of ground truth depths & density.

% \subfloat[Depth Distribution]{\includegraphics[width=1\linewidth]{Data/depth_distrib}}

% \subfloat[Depth Distribution (Log)]{\includegraphics[width=1\linewidth]{Data/depth_distrib_log}}

\includegraphics[width=1\linewidth]{Data/depth_distrib}

\mycaption{Depth Distribution}{%
We show the distribution of depths for \acs{ke}, \acs{keb} \& \acl{syns}.
\acl{syns} contains more varied depth values due to the indoors scenes. 
In all cases the maximum depth is clamped to 100 meters during evaluation.
}


==> Figures/intro.tex <==
% Intro - Original Results vs Ours & Backbone

\subfloat[\acs{sota} Performance per Baseline]{\includegraphics[width=0.45\linewidth]{Intro/bench_abs}}
\hfill
\subfloat[\acs{sota} Improvement per Baseline]{\includegraphics[width=0.45\linewidth]{Intro/bench_rel}}

\subfloat[Backbone Performance]{\includegraphics[width=0.45\linewidth]{Intro/bb_abs} \label{fig:intro:bb}}
\hfill
\subfloat[Backbone Improvement]{\includegraphics[width=0.45\linewidth]{Intro/bb_rel} \label{fig:intro:bb2}}


\mycaption{Quantifying \acs{sota} Contributions}{%
\textbf{(a)}  Performance at the time \vs our re-implementation using common design decisions (lower is better).
\citet{Kuznietsov2017} and SfM-Learner~\citep{Zhou2017} have much higher error as they do not use stereo data training.
\textbf{(b)}  Original papers AbsRel relative performance improvement \wrt \citet{Garg2016} \vs real improvements observed training/evaluating baselines in a fair and comparable manner (higher is better).
\textbf{(c)} Performance obtained by ablating the backbone architecture.
\textbf{(d)} Backbone relative performance improvements (\wrt ResNet-18 from scratch) outweigh those provided by most recent contributions.
See section \sct{abl:bb} for more details of design choices. 
}


==> Figures/kitti_lidar.tex <==
% Incorrect Kitti LiDAR Data

\subfloat[Input image]{\includegraphics[width=0.33\linewidth]{Lidar/image.png}} \hfill
\subfloat[Raw GT]{\includegraphics[width=0.33\linewidth]{Lidar/depth_lidar.png}} \hfill
\subfloat[Improved G]{\includegraphics[width=0.33\linewidth]{Lidar/depth_correct.png}} \hfill

\mycaption{Inaccurate Ground-Truth}{%
The original Kitti~\citep{Geiger2013} ground-truth data used by previous monocular depth benchmarks~\citep{Eigen2015} is inaccurate and contains errors, especially at object boundaries.
Note the background bleeding in the highlighted region.
\citet{Uhrig2018} correct this by accumulating \ac{lidar} data over multiple frames. 
}


==> Figures/res_keb.tex <==
% KEB Relative Improvement


\includegraphics[width=0.9\linewidth]{Res/keb}

\mycaption{\acl{keb} Improvement}{%
When training and evaluating in fair conditions, many contributions do not result in relative improvements \wrt the \citet{Garg2016} stereo baseline.
Most notably, all monocular-supervised approaches perform significantly worse despite the per-image median scaling. 
Full results in \tbl{res_keb}.
}


==> Figures/supp_syns.tex <==
% SYNS-Patches Examples Visualization 

% {0026, 0698, 0254, 1114, 0551, 0893}
   

\includegraphics[width=0.32\linewidth]{SynsEdges/04/images_15.png}
\includegraphics[width=0.32\linewidth]{SynsEdges/04/depth_15.png}
\\
\subfloat[Sigma 01]{\includegraphics[width=0.32\linewidth]{SynsEdges/04/edges_01_15.png}} \hfill
\subfloat[Sigma 02]{\includegraphics[width=0.32\linewidth]{SynsEdges/04/edges_02_15.png}} \hfill
\subfloat[Sigma 03]{\includegraphics[width=0.32\linewidth]{SynsEdges/04/edges_03_15.png}} \hfill
\\ 
\subfloat[Sigma 01 Log]{\includegraphics[width=0.32\linewidth]{SynsEdges/04/edges_01_log_15.png}} \hfill
\subfloat[Sigma 02 Log]{\includegraphics[width=0.32\linewidth]{SynsEdges/04/edges_02_log_15.png}} \hfill
\subfloat[Sigma 03 Log]{\includegraphics[width=0.32\linewidth]{SynsEdges/04/edges_03_log_15.png}} \hfill
\\
\subfloat[Sigma 01 Inv]{\includegraphics[width=0.32\linewidth]{SynsEdges/04/edges_01_inv_15.png}} \hfill
\subfloat[Sigma 02 Inv]{\includegraphics[width=0.32\linewidth]{SynsEdges/04/edges_02_inv_15.png}} \hfill
\subfloat[Sigma 03 Inv]{\includegraphics[width=0.32\linewidth]{SynsEdges/04/edges_03_inv_15.png}} \hfill

\includegraphics[width=0.32\linewidth]{SynsEdges/56/images_14.png}
\includegraphics[width=0.32\linewidth]{SynsEdges/56/depth_14.png}
\\
\subfloat[Sigma 01]{\includegraphics[width=0.32\linewidth]{SynsEdges/56/edges_01_14.png}} \hfill
\subfloat[Sigma 02]{\includegraphics[width=0.32\linewidth]{SynsEdges/56/edges_02_14.png}} \hfill
\subfloat[Sigma 03]{\includegraphics[width=0.32\linewidth]{SynsEdges/56/edges_03_14.png}} \hfill
\\ 
\subfloat[Sigma 01 Log]{\includegraphics[width=0.32\linewidth]{SynsEdges/56/edges_01_log_14.png}} \hfill
\subfloat[Sigma 02 Log]{\includegraphics[width=0.32\linewidth]{SynsEdges/56/edges_02_log_14.png}} \hfill
\subfloat[Sigma 03 Log]{\includegraphics[width=0.32\linewidth]{SynsEdges/56/edges_03_log_14.png}} \hfill
\\
\subfloat[Sigma 01 Inv]{\includegraphics[width=0.32\linewidth]{SynsEdges/56/edges_01_inv_14.png}} \hfill
\subfloat[Sigma 02 Inv]{\includegraphics[width=0.32\linewidth]{SynsEdges/56/edges_02_inv_14.png}} \hfill
\subfloat[Sigma 03 Inv]{\includegraphics[width=0.32\linewidth]{SynsEdges/56/edges_03_inv_14.png}} \hfill

\mycaption{\acl{syns} Dataset}{%
Extracted ground-truth depth boundaries on raw/log/inv depth maps using increasing Gaussian blurring sigmas. 
Sigma 01 log-depth provides a good balance of edges-to-noise ratio.
}


==> Figures/syns.tex <==
% SYNS-Patches Examples Visualization 

% {0026, 0698, 0254, 1114, 0551, 0893}

\foreach \img in {image, depth, edges}{%
    \foreach \num in {0026, 0698, 0254, 1114}{%
        \includegraphics[width=0.24\linewidth]{SynsPatches/\img_\num.png}
    } \\
}

\mycaption{\acl{syns}}{%
Top: Diverse testing images. 
Middle: Dense depth maps. 
Bottom: Log-depth Canny edges.
}


==> Figures/viz_keb.tex <==
% KEB Depth Visualizations

\scriptsize

\def\first{0099}
\def\nums{0214, 0270, 0308}
\def\dataset{KittiViz}

\def\methods{
    image/
    ,depth/GT (Interp)
    ,sfm_learner/SfM-Learner
    % ,klodt/Klodt
    % ,monodepth2_M/Monodepth2 (M)
    % ,hrdepth_M/HR-Depth (M)
    % ,packnet/PackNet (Mv)
    % ,packnet_nospeed/PackNet (M)
    ,garg/Garg
    % ,monodepth/Monodepth
    % ,superdepth/SuperDepth
    % ,depth_vo_feat/Depth-VO-Feat
    ,monodepth2_MS/Monodepth2 (MS)
    ,hrdepth_MS/HR-Depth (MS)
    % ,kuznietsov/Kuznietsov
    % ,dvso/DVSO
    % ,monoresmatch/MonoResMatch
    ,depth_hints_ms/DepthHints (MS)
}

\foreach \method/\label in \methods{%
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0,anchor=south west}]
        \node (image) at (0, 0) {\includegraphics[width=0.23\linewidth]{\dataset/\method_\first.png}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \draw (0.01, 0.01) node {\textbf{\label}};
        \end{scope}
    \end{tikzpicture}
    %
    \foreach \num in \nums{%
        \includegraphics[width=0.23\linewidth]{\dataset/\method_\num.png}
    } \\
}

\mycaption{Kitti Visualization}{%
Baseline models \citep{Garg2016,Zhou2017} are greatly improved from their original implementations. 
Incorporating the minimum reconstruction loss \& automasking from Monodepth2~\citep{Godard2019} improves accuracy on thin structures and prevents holes of infinite depth.
Full results in \tbl{res_keb}.
}


==> Figures/viz_syns.tex <==
% SYNS Depth Visualizations

\scriptsize

\def\first{0698}
\def\nums{0714, 0254, 0506}
\def\dataset{SynsViz}

\def\methods{
    image/
    ,depth/GT
    ,sfm_learner/SfM-Learner
    % ,klodt/Klodt
    % ,monodepth2_M/Monodepth2 (M)
    % ,hrdepth_M/HR-Depth (M)
    % ,packnet/PackNet (Mv)
    % ,packnet_nospeed/PackNet (M)
    ,garg/Garg
    % ,monodepth/Monodepth
    % ,superdepth/SuperDepth
    % ,depth_vo_feat/Depth-VO-Feat
    ,monodepth2_MS/Monodepth2 (MS)
    ,hrdepth_MS/HR-Depth (MS)
    % ,kuznietsov/Kuznietsov
    % ,dvso/DVSO
    % ,monoresmatch/MonoResMatch
    ,depth_hints_ms/DepthHints (MS)
}

\foreach \method/\label in \methods{%
    \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0,anchor=south west}]
        \node (image) at (0, 0) {\includegraphics[width=0.23\linewidth]{\dataset/\method_\first.png}};
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \draw (0.01, 0.01) node {\textbf{\label}};
        \end{scope}
    \end{tikzpicture}
    %
    \foreach \num in \nums{%
        \includegraphics[width=0.23\linewidth]{\dataset/\method_\num.png}
    } \\
}

\mycaption{SYNS Visualization}{%
As evidenced by \tbl{res_syns}, models trained on Kitti do not transfer well to natural scenes, such as woodlands. 
Similar to Kitti, we find the contributions from Mondepth2~\citep{Godard2019} to improve prediction accuracy in challenging areas such as thin structures and object boundaries. 
Full results in \tbl{res_syns}.
}

